Lower and Upper Bounds for Positive Bases of Skein Algebras

We show that the if a sequence of normalized polynomials gives rise to a positive basis of the skein algebra of a surface, then it is sandwiched between the two types of Chebyshev polynomials. For the closed torus, we show that the normalized sequence of Chebyshev polynomials of type one $(\hat{T}_n)$ is the only one which gives a positive basis.

==> T10T12.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{knots}

\begin{document}
\[
\raisebox{-0.43\height}{
\begin{tikzpicture}[scale=0.5]
\draw[fill=gray!20!white] (0,0)--(0,4)--(4,4)--(4,0)--cycle;
\begin{knot}[clip width=5,background color=gray!20!white,end tolerance=2pt]
\strand (0,3)--(4,3);
\strand (0,1.5)--(1.25,4) (1.25,0)--(3.25,4) (3.25,0)--(4,1.5);
\end{knot}
\end{tikzpicture}
}
=q^2
\raisebox{-0.43\height}{
\begin{tikzpicture}[scale=0.5]
\draw[fill=gray!20!white] (0,0)--(0,4)--(4,4)--(4,0)--cycle;
\draw (0,3)..controls(0.75,3)..(1.25,4);
\draw (3.25,4)..controls(2.75,3)..(1.75,3)..controls(0.75,3)..(0,1.5);
\draw (1.25,0)..controls(2.75,3)..(4,3);
\draw (3.25,0)--(4,1.5);
\end{tikzpicture}
}
+
\raisebox{-0.43\height}{
\begin{tikzpicture}[scale=0.5]
\draw[fill=gray!20!white] (0,0)--(0,4)--(4,4)--(4,0)--cycle;
\draw (0,3)..controls(0.75,3)..(1.25,4);
\draw (1.25,0)..controls(2.75,3)..(1.75,3)..controls(0.75,3)..(0,1.5);
\draw (3.25,4)..controls(2.75,3)..(4,3);
\draw (3.25,0)--(4,1.5);
\end{tikzpicture}
}
+
\raisebox{-0.43\height}{
\begin{tikzpicture}[scale=0.5]
\draw[fill=gray!20!white] (0,0)--(0,4)--(4,4)--(4,0)--cycle;
\draw (0,1.5)..controls(0.75,3)..(0,3);
\draw (3.25,4)..controls(2.75,3)..(1.75,3)..controls(0.75,3)..(1.25,4);
\draw (1.25,0)..controls(2.75,3)..(4,3);
\draw (3.25,0)--(4,1.5);
\end{tikzpicture}
}
+q^{-2}
\raisebox{-0.43\height}{
\begin{tikzpicture}[scale=0.5]
\draw[fill=gray!20!white] (0,0)--(0,4)--(4,4)--(4,0)--cycle;
\draw (0,1.5)..controls(0.75,3)..(0,3);
\draw (1.25,0)..controls(2.75,3)..(1.75,3)..controls(0.75,3)..(1.25,4);
\draw (3.25,4)..controls(2.75,3)..(4,3);
\draw (3.25,0)--(4,1.5);
\end{tikzpicture}
}
\]
\end{document}

==> ab-resolve.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{knots}

\begin{document}
\[
\raisebox{-0.43\height}{
\begin{tikzpicture}
\draw[fill=gray!20!white,dotted] (0,0)circle[radius=1];
\fill[black] (-0.5,0)circle[radius=0.05]
	(0,0)circle[radius=0.05]
	(0.5,0)circle[radius=0.05];
\begin{knot}[clip width=5,background color=gray!20!white,end tolerance=2pt]
\strand (-0.25,0)circle[radius=0.5];
\strand (0.25,0)circle[radius=0.5];
\end{knot}
\end{tikzpicture}
}
=q^2
\raisebox{-0.43\height}{
\begin{tikzpicture}
\draw[fill=gray!20!white,dotted] (0,0)circle[radius=1];
\fill[black] (-0.5,0)circle[radius=0.05]
	(0,0)circle[radius=0.05]
	(0.5,0)circle[radius=0.05];
\draw (-0.75,0) to[closed,curve through={(-0.5,-0.5)..(-0.1,-0.43)
	..(-0.25,0)..(0,0.3)..(0.25,0)..(0.1,-0.43)..(0.5,-0.5)
	..(0.75,0)..(0.5,0.5)..(0,0.5)}] (-0.5,0.5);
\end{tikzpicture}
}
+
\raisebox{-0.43\height}{
\begin{tikzpicture}
\draw[fill=gray!20!white,dotted] (0,0)circle[radius=1];
\fill[black] (-0.5,0)circle[radius=0.05]
	(0,0)circle[radius=0.05]
	(0.5,0)circle[radius=0.05];
\draw (-0.75,0) to[closed,curve through={(-0.5,-0.5)..(-0.1,-0.43)
	..(-0.25,0)..(-0.1,0.43)}] (-0.5,0.5);
\draw (0.75,0) to[closed,curve through={(0.5,-0.5)..(0.1,-0.43)
	..(0.25,0)..(0.1,0.43)}] (0.5,0.5);
\end{tikzpicture}
}
+
\raisebox{-0.43\height}{
\begin{tikzpicture}
\draw[fill=gray!20!white,dotted] (0,0)circle[radius=1];
\fill[black] (-0.5,0)circle[radius=0.05]
	(0,0)circle[radius=0.05]
	(0.5,0)circle[radius=0.05];
\draw (-0.75,0) to[closed,curve through={(-0.5,-0.5)..(-0.1,-0.43)
	..(0.1,-0.43)..(0.5,-0.5)..(0.75,0)..(0.5,0.5)..(0,0.5)}] (-0.5,0.5);
\draw (-0.25,0) to[closed,curve through={(0,0.3)..(0.25,0)}] (0,-0.3);
\end{tikzpicture}
}
+q^{-2}
\raisebox{-0.43\height}{
\begin{tikzpicture}
\draw[fill=gray!20!white,dotted] (0,0)circle[radius=1];
\fill[black] (-0.5,0)circle[radius=0.05]
	(0,0)circle[radius=0.05]
	(0.5,0)circle[radius=0.05];
\draw (-0.75,0) to[closed,curve through={(-0.5,0.5)..(-0.1,0.43)
	..(-0.25,0)..(0,-0.3)..(0.25,0)..(0.1,0.43)..(0.5,0.5)
	..(0.75,0)..(0.5,-0.5)..(0,-0.5)}] (-0.5,-0.5);
\end{tikzpicture}
}
\]
\end{document}

==> curve-b1-on-S04.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{knots}

\begin{document}
\[
\begin{tikzpicture}
\draw[fill=gray!20!white,dotted] (0,0)ellipse[x radius=2,y radius=1];
\fill[black] (-1,0)circle[radius=0.05]
	(0,0)circle[radius=0.05]
	(1,0)circle[radius=0.05];
\draw (0.86,-0.14) to[closed,
	curve through={(1.2,-0.2)..(1.14,0.14)..(0.5,0.7)
	..(0,0.8)..(-0.5,0.7)..(-1.14,0.14)..(-1.2,-0.2)
	..(-0.86,-0.14)}] (0,0.4);
\end{tikzpicture}
\]
\end{document}

==> puncture-a-b.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{knots}

\begin{document}
\[
\begin{tikzpicture}
\draw[fill=gray!20!white,dotted] (0,0)ellipse[x radius=2,y radius=1];
\fill[black] (-1,0)circle[radius=0.05]
	(0,0)circle[radius=0.05]
	(1,0)circle[radius=0.05];
\draw (-1,0)node[below]{1} (0,0)node[below]{2} (1,0)node[below]{3};
\draw (-2,-0.5)node{4};
\draw (-0.5,0)ellipse[x radius=0.9,y radius=0.6];
\draw (0.5,0)ellipse[x radius=0.9,y radius=0.6];
\draw (-1.4,0)node[left]{$a$} (1.4,0)node[right]{$b$};
\end{tikzpicture}
\]
\end{document}

==> skein-relation.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{knots}

\begin{document}
\[
\raisebox{-0.43\height}{
\begin{tikzpicture}[scale=0.75]
\clip (0,0)circle(1);
\fill[gray!20!white] (0,0)circle(1);
\begin{knot}[clip width=5,background color=gray!20!white]
\strand (1,1)--(-1,-1);
\strand (-1,1)--(1,-1);
\end{knot}
\end{tikzpicture}
}
=
q\raisebox{-0.43\height}{
\begin{tikzpicture}[scale=0.75]
\clip (0,0)circle(1);
\fill[gray!20!white] (0,0)circle(1);
\draw (-1,-1)..controls (0,0)..(-1,1);
\draw (1,-1)..controls (0,0)..(1,1);
\end{tikzpicture}
}
+
q^{-1}\raisebox{-0.43\height}{
\begin{tikzpicture}[scale=0.75]
\clip (0,0)circle(1);
\fill[gray!20!white] (0,0)circle(1);
\draw (-1,-1)..controls (0,0)..(1,-1);
\draw (-1,1)..controls (0,0)..(1,1);
\end{tikzpicture}
}
\]
\end{document}

==> torus-inv.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{knots}

\begin{document}
\[
\begin{tikzpicture}
\draw (0,0)ellipse[x radius=2,y radius=1];
\draw (-0.5,0)..controls (-0.2,0.2) and (0.2,0.2).. (0.5,0);
\draw (-0.8,0.2) to[curve through={(-0.5,0)..(0,-0.1)..(0.5,0)}] (0.8,0.2);
\draw (0,0)ellipse[x radius=1.2,y radius=0.6];
\draw (1.2,0)node[right]{$a$};
\draw (0,-1)arc[start angle=-90,end angle=90,x radius=0.2,y radius=0.45];
\draw[dashed] (0,-0.1)arc[start angle=90,end angle=270,
	x radius=0.2,y radius=0.45];
\draw (0,-1)node[below]{$b$};
\draw[dashed] (-3,0)--(-2.1,0) (2.1,0)--(2.6,0);
\draw[->] (-2.7,0.4)..controls (-2.5,0.2) and (-2.5,-0.2)..(-2.7,-0.4);
\draw[->] (3.5,0)--(4.5,0);
\begin{scope}[xshift=7cm]
\draw (-2,0) to[closed,curve through={(0,-1)..(2,0)..(1.2,0.4)
	..(0.5,0)..(0,-0.1)..(-0.5,0)}] (-1.2,0.4);
\fill (-2,0)circle[radius=0.05] (-0.5,0)circle[radius=0.05]
	(0.5,0)circle[radius=0.05] (2,0)circle[radius=0.05];
\draw (-1.2,0.4)arc[start angle=-180,end angle=0,
	x radius=1.2,y radius=0.8];
\draw[dashed] (-1.2,0.4)arc[start angle=-180,end angle=0,
	x radius=1.2,y radius=0.9];
\draw (1.2,0.4)node[above]{$a$};
\draw (0,-1)arc[start angle=-90,end angle=90,x radius=0.2,y radius=0.45];
\draw[dashed] (0,-0.1)arc[start angle=90,end angle=270,
	x radius=0.2,y radius=0.45];
\draw (0,-1)node[below]{$b$};
\end{scope}
\end{tikzpicture}
\]
\end{document}

==> trivial-loop-relation.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{knots}

\begin{document}
\[
\raisebox{-0.43\height}{
\begin{tikzpicture}[scale=0.75]
\clip (0,0)circle(1);
\fill[gray!20!white] (0,0)circle(1);
\draw (0,0)circle(.5);
\end{tikzpicture}
}
=
(-q^2-q^{-2})\raisebox{-0.43\height}{
\begin{tikzpicture}[scale=0.75]
\clip (0,0)circle(1);
\fill[gray!20!white] (0,0)circle(1);
\end{tikzpicture}
}
\]
\end{document}
